Transport and hydrodynamic calculations of direct photons at FAIR

The microscopic transport model UrQMD and a micro+macro hybrid model are used to calculate direct photon spectra from U+U-collisions at Elab = 35 AGeV as will be measured by the CBM-collaboration at FAIR. In the hybrid model, the intermediate high-density part of the nuclear interaction is described with ideal 3+1-dimensional hydrodynamics. Different equations of state of the matter created in the heavy-ion collisions are investigated and the resulting spectra of direct photons are predicted. The emission patterns of direct photons in space and time are discussed.

==> dndrho.tex <==
%#V merge_histo master v1.4-14-g9842687M
%#V histogram master v1.4-14-g9842687M
%#V spectrum master v1.4-14-g9842687M
%#V DICE 0x4c554320
%#events 9921 lines 1844860058
%#cascade: 9921, hydro: 0
%#number of gammas: 50856.851546
%#histogram type: sqrts
%#dY: 1.000000
%#dsqrts: 0.100000
%#H     sqrts  :Scattering
%5.000000e-02 7.775032e+00
%1.500000e-01 5.847133e+00
%2.500000e-01 3.309625e+00
%3.500000e-01 1.915297e+00
%4.500000e-01 1.188780e+00
%5.500000e-01 8.145563e-01
%6.500000e-01 6.034653e-01
%7.500000e-01 4.946556e-01
%8.500000e-01 3.889823e-01
%9.500000e-01 3.467461e-01
%1.050000e+00 2.887952e-01
%1.150000e+00 2.243247e-01
%1.250000e+00 1.283848e-01
%1.350000e+00 5.796160e-02
%1.450000e+00 1.894916e-02
%NOTE: for this run, the field usually used for sqrts has been replaced by rho_B.
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@all}{psline}{linecolor=red, linewidth=.0025,linestyle=solid}
\newpsobject{PST@ptc}{psline}{linecolor=blue,linewidth=.0050,linestyle=dotted,dotsep=.002}

\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.4136\columnwidth,yunit=.8\columnwidth}
\pspicture(0.0450,0.0000)(0.7524,0.9680)
%\psframe[fillstyle=solid,fillcolor=green](0.0450,0.0000)(0.7524,0.9800)
\ifx\nofigs\undefined
\catcode`@=11

\multido{\i=0+1,\ia=1344+1042}{9}{
 \PST@Border(0.1300,0.\ia) (0.1450,0.\ia)
 \PST@Border(0.7524,0.\ia) (0.7324,0.\ia)
 \rput[r](0.1140,0.\ia){\i}
}
\multido{\n=0.0+0.2,\ia=1300+830}{8}{
 \PST@Border(0.\ia,0.1344) (0.\ia,0.1544)
 \PST@Border(0.\ia,0.9680) (0.\ia,0.9480)
 \rput(0.\ia,0.0924){\n}
}

\PST@Border(0.1300,0.9680) (0.1300,0.1344) (0.7524,0.1344) (0.7524,0.9680) (0.1300,0.9680)

\rput{L}(0.0650,0.5511){$\frac{dN}{d\rho_B}$ [$\rho_0^{-1}$]}
\rput(0.4412,0.0294){$\rho_B$ [$\rho_0$]}

\rput[r](0.6262,0.9070){All photons}
\rput[r](0.6262,0.8620){$p_\bot > 2.5$~GeV $(\times 5 \cdot 10^4)$}
\rput[r](0.7212,0.8170){U+U}
\rput[r](0.7212,0.7720){$b < 5$ fm}
\rput[r](0.7212,0.7270){$E_{\sf lab} = 35$~AGeV}
\rput[r](0.7212,0.6820){$|y_{\sf c.m.}| < 0.5$}
\PST@all(0.6423,0.9070) (0.7212,0.9070)
\PST@ptc(0.6423,0.8620) (0.7212,0.8620)

\PST@all(0.1300,0.5396) (0.1507,0.9445) (0.1922,0.7436) (0.2337,0.4792) (0.2752,0.3340)
(0.3167,0.2583) (0.3582,0.2193) (0.3997,0.1973) (0.4412,0.1859) (0.4827,0.1749)
(0.5242,0.1705) (0.5657,0.1645) (0.6072,0.1578) (0.6487,0.1478) (0.6902,0.1404)
(0.7317,0.1364)

\PST@ptc(0.1300,0.3460) (0.1507,0.5576) (0.1922,0.2605) (0.2337,0.2354)
(0.2752,0.1877) (0.3167,0.2041) (0.3582,0.2094) (0.3997,0.2094) (0.4412,0.2095)
(0.4827,0.2363) (0.5242,0.2021) (0.5657,0.2091) (0.6072,0.2026) (0.6487,0.1716)
(0.6902,0.1446) (0.7317,0.1366)

\PST@Border(0.1300,0.9680) (0.1300,0.1344) (0.7524,0.1344) (0.7524,0.9680) (0.1300,0.9680)

\catcode`@=12
\fi
\endpspicture


==> eoscomp.tex <==
%#%: cascade
%#number of gammas: 50943.680490
%#dpT: 0.200000
%#V spectrum master v1.4-10-gfca2690M
%#V DICE 0x4c11e509
%#V merge_histo master v1.4-10-gfca2690M
%#events 9921 lines 1844860458
%#cascade: 9921, hydro: 0
%#V histogram master v1.4-10-gfca2690M
%#%: hgeos
%#V DICE 0x4c2fe249
%#events 3000 lines 692689846
%#number of gammas: 4027.905896
%#V DICE 0x4c2fdf7b
%#%: hgeos hgeos bmeos bmeos cheos cheos
%#V merge_histo master v1.4-14-g9842687M
%#%: hgeos bmeos cheos
%#dpT: 0.250000
%#V hydrophotons master v1.4-14-g9842687M
%#V spectrum master v1.4-14-g9842687M
%#V UrQMD master u3.3p1-67-g887a643
%#V histogram master v1.4-14-g9842687M
%#%: hgeos bmeos cheos cascade
%#dY: 1.000000
%#histogram type: pT
%#%: hgeos cheos
%#cascade: 2000, hydro: 1000
%#%: bmeos
%#V DICE 0x4c2ff8b3
%#V DICE 0x4c2ff4eb
%#events 2799 lines 689904378
%#cascade: 1866, hydro: 933
%#number of gammas: 9025.936048
%#%: cheos
%#V DICE 0x4c2f78db
%#number of gammas: 5618.034424
%#events 3000 lines 873246363
%#V DICE 0x4c2f736d
%# pT                bmeos      cascade        cheos        hgeos
%1.000000e-01 1.635210e+01 0.000000e+00 0.000000e+00 0.000000e+00
%1.250000e-01 0.000000e+00 1.013182e+01 2.773838e+01 1.300347e+01
%3.000000e-01 4.203904e-01 0.000000e+00 0.000000e+00 0.000000e+00
%3.750000e-01 0.000000e+00 7.859420e-01 3.892684e+00 1.998725e+00
%5.000000e-01 1.176035e-01 0.000000e+00 0.000000e+00 0.000000e+00
%6.250000e-01 0.000000e+00 7.726583e-02 5.216332e-01 3.335229e-01
%7.000000e-01 3.998500e-02 0.000000e+00 0.000000e+00 0.000000e+00
%8.750000e-01 0.000000e+00 2.070243e-02 1.361737e-01 9.450532e-02
%9.000000e-01 1.382927e-02 0.000000e+00 0.000000e+00 0.000000e+00
%1.100000e+00 4.883307e-03 0.000000e+00 0.000000e+00 0.000000e+00
%1.125000e+00 0.000000e+00 5.854631e-03 3.421125e-02 2.547149e-02
%1.300000e+00 1.768125e-03 0.000000e+00 0.000000e+00 0.000000e+00
%1.375000e+00 0.000000e+00 2.015972e-03 1.078510e-02 8.567571e-03
%1.500000e+00 6.535907e-04 0.000000e+00 0.000000e+00 0.000000e+00
%1.625000e+00 0.000000e+00 5.660092e-04 2.669587e-03 2.299842e-03
%1.700000e+00 2.454304e-04 0.000000e+00 0.000000e+00 0.000000e+00
%1.875000e+00 0.000000e+00 2.191451e-04 1.031331e-03 9.325766e-04
%1.900000e+00 9.548129e-05 0.000000e+00 0.000000e+00 0.000000e+00
%2.100000e+00 3.887427e-05 0.000000e+00 0.000000e+00 0.000000e+00
%2.125000e+00 0.000000e+00 6.344555e-05 2.761060e-04 2.683246e-04
%2.300000e+00 1.614810e-05 0.000000e+00 0.000000e+00 0.000000e+00
%2.375000e+00 0.000000e+00 2.641074e-05 1.096777e-04 1.143459e-04
%2.500000e+00 6.809809e-06 0.000000e+00 0.000000e+00 0.000000e+00
%2.625000e+00 0.000000e+00 7.507718e-06 2.828922e-05 3.211106e-05
%2.700000e+00 2.781043e-06 0.000000e+00 0.000000e+00 0.000000e+00
%2.875000e+00 0.000000e+00 2.992127e-06 1.261027e-05 1.482546e-05
%2.900000e+00 1.154612e-06 0.000000e+00 0.000000e+00 0.000000e+00
%3.100000e+00 4.665437e-07 0.000000e+00 0.000000e+00 0.000000e+00
%3.125000e+00 0.000000e+00 8.791191e-07 3.469987e-06 4.886924e-06
%3.300000e+00 1.890520e-07 0.000000e+00 0.000000e+00 0.000000e+00
%3.375000e+00 0.000000e+00 3.603154e-07 1.511310e-06 2.140625e-06
%3.500000e+00 7.080319e-08 0.000000e+00 0.000000e+00 0.000000e+00
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.0638\columnwidth,yunit=.5\columnwidth}
\pspicture(0.0600,-.0100)(1.0000,1.0100)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.0600,-.0100)(1.0000,1.0100)

\multido{\i=22600+10486,\n=0.0+0.5}{8}{
\PST@Border(0.\i,0.1344) (0.\i,0.1544)
\PST@Border(0.\i,0.9680) (0.\i,0.9480)
\rput(0.\i,0.0920){\n}
}
\multido{\i=13440+8336}{11}{
 \PST@Border(0.2260,0.\i)(0.2410,0.\i)
 \PST@Border(0.9600,0.\i)(0.9450,0.\i)
}
\multido{\i=13440+16672,\ix=-8+2}{6}{
 \rput[r](0.2100,0.\i){$10^{\ix}$}
}

\PST@Border(0.2260,0.9680) (0.2260,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.2260,0.9680)

\rput{L}(0.1010,0.5512){$E \frac{dN}{d^3p}$~[GeV$^{-2}$]}
\rput(0.5930,0.0294){$p_\bot$~[GeV]}

\rput[r](0.8330,0.9070){Cascade}
\rput[r](0.8330,0.8350){Hybrid, HG-EoS}
\rput[r](0.8330,0.7630){Hybrid, $\chi$-EoS}
\rput[r](0.8330,0.6910){Hybrid, BM-EoS}
\PST@cascl(0.8490,0.9070)(0.9280,0.9070)
\PST@hgeos(0.8490,0.8350)(0.9280,0.8350)
\PST@xieos(0.8490,0.7630)(0.9280,0.7630)
\PST@bmeos(0.8490,0.6910)(0.9280,0.6910)

\PST@cascd(0.2470,0.9023) (0.2889,0.7700) (0.3309,0.7235)
(0.3728,0.6848) (0.4147,0.6460) (0.4567,0.6084) (0.4986,0.5718) (0.5406,0.5351)
(0.5825,0.5017) (0.6245,0.4685) (0.6664,0.4349) (0.7083,0.4017) (0.7503,0.3731)
(0.7922,0.3435) (0.8342,0.3128) (0.8761,0.2548) (0.9181,0.1905) (0.9600,0.1632)
(0.9600,0.1632)

\PST@hgeos(0.2522,0.8851) (0.3046,0.7926) (0.3571,0.7086) (0.4095,0.6609)
(0.4619,0.6152) (0.5144,0.5766) (0.5668,0.5306) (0.6192,0.4962) (0.6716,0.4514)
(0.7241,0.4196) (0.7765,0.3741) (0.8289,0.3408) (0.8814,0.2965) (0.9338,0.2642)
(0.9600,0.2395)

\PST@xieos(0.2522,0.8941) (0.3046,0.8264) (0.3571,0.7615) (0.4095,0.7159)
(0.4619,0.6684) (0.5144,0.6290) (0.5668,0.5814) (0.6192,0.5487) (0.6716,0.5036)
(0.7241,0.4727) (0.7765,0.4267) (0.8289,0.3987) (0.8814,0.3586) (0.9338,0.3287)
(0.9600,0.3061)

\PST@bmeos(0.2522,0.9216) (0.3046,0.8505) (0.3571,0.7777)
(0.4095,0.7291) (0.4619,0.6791) (0.5144,0.6373) (0.5668,0.5867) (0.6192,0.5523)
(0.6716,0.5046) (0.7241,0.4712) (0.7765,0.4221) (0.8289,0.3929) (0.8814,0.3462)
(0.9338,0.3161) (0.9600,0.2945)


\rput[l](0.2500,0.4060){U+U}
\rput[l](0.2500,0.3340){$b < 5$ fm}
\rput[l](0.2500,0.2620){$E_{\sf lab} = 35$~AGeV}
\rput[l](0.2500,0.1900){$|y_{\sf c.m.}| < 0.5$}

\PST@Border(0.2260,0.9680) (0.2260,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.2260,0.9680)

\catcode`@=12
\fi
\endpspicture


==> hydro.tex <==
%#V merge_histo master v1.4-10-gfca2690M
%#V histogram master v1.4-10-gfca2690M
%#V spectrum master v1.4-10-gfca2690M
%#V DICE 0x4c10c514
%#filter: time 3.170300e+00 1.052900e+01
%#events 1000 lines 186225750
%#cascade: 1000, hydro: 0
%#number of gammas: 2251.992055
%#histogram type: pT
%#dY: 1.000000
%#dpT: 0.200000
%#H        pT     :cascade       :hgeos       :xieos       :bmeos
%1.000000e-01 1.039954e+01 1.076524e+01 1.558624e+01 4.097455e+01
%3.000000e-01 2.840116e-01 7.202151e-01 2.064184e+00 4.143388e+00
%5.000000e-01 8.209292e-02 1.140941e-01 5.615798e-01 9.518360e-01
%7.000000e-01 2.854102e-02 3.169114e-02 1.788542e-01 2.800807e-01
%9.000000e-01 9.648513e-03 1.165365e-02 6.481976e-02 9.604139e-02
%1.100000e+00 3.289843e-03 4.447506e-03 2.378716e-02 3.343103e-02
%1.300000e+00 1.137236e-03 1.810167e-03 9.360829e-03 1.245301e-02
%1.500000e+00 3.896506e-04 7.206488e-04 3.655881e-03 4.547017e-03
%1.700000e+00 1.503754e-04 2.906996e-04 1.456136e-03 1.675091e-03
%1.900000e+00 5.597634e-05 1.123134e-04 5.622020e-04 5.837420e-04
%2.100000e+00 2.042753e-05 4.203560e-05 2.126606e-04 1.926138e-04
%2.300000e+00 7.998737e-06 1.410468e-05 7.323490e-05 5.492395e-05
%2.500000e+00 3.355007e-06 4.041350e-06 2.185100e-05 1.209990e-05
%2.700000e+00 8.979990e-07 7.865849e-07 4.516141e-06 1.886167e-06
%2.900000e+00 2.391627e-07 9.500844e-08 5.795439e-07 2.800866e-07
%3.100000e+00 4.762448e-08 1.608152e-09 2.067716e-08 1.897092e-08
%3.300000e+00 1.026072e-09 1.615512e-11 1.697981e-10 1.020632e-09
%3.500000e+00 5.044986e-09 1.817180e-12 5.333073e-12 3.250069e-11
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=\columnwidth,yunit=.9\columnwidth}
\pspicture(0.0000,-.0100)(0.9600,1.0100)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.0000,-.0100)(1.8340,1.0100)

\multido{\i=22600+10486}{8}{
\PST@Border(0.\i,0.1344) (0.\i,0.1544)
\PST@Border(0.\i,0.9680) (0.\i,0.9480)
}
\multido{\i=22600+20972,\ix=0+1}{4}{
\rput(0.\i,0.0920){\ix}
}
\multido{\i=13440+8336,\ix=-8+1}{11}{
 \PST@Border(0.2260,0.\i)(0.2410,0.\i)
 \PST@Border(0.9600,0.\i)(0.9450,0.\i)
 \rput[r](0.2100,0.\i){\small $10^{\ix}$}
}

\PST@Border(0.2260,0.9680) (0.2260,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.2260,0.9680)

\rput{L}(0.0610,0.5512){\small $E \frac{dN}{d^3p}$~[GeV$^{-2}$]}
\rput(0.5930,0.0294){$p_\bot$~[GeV]}

\PST@cascd(0.8885,0.9270)
\PST@hgeos(0.8490,0.8650) (0.9280,0.8650)
\PST@xieos(0.8490,0.8080) (0.9280,0.8080)
\PST@bmeos(0.8490,0.7460) (0.9280,0.7460)
\rput[r](0.8330,0.9270){\small Cascade}
\rput[r](0.8330,0.8650){\small HG-EoS}
\rput[r](0.8330,0.8030){\small $\chi$-EoS}
\rput[r](0.8330,0.7410){\small BM-EoS}
\rput[r](0.8330,0.6790){\small w/o QGP-contr.}
\rput[l](0.2600,0.3000){\small U+U @ $E_{\sf lab}=35$~AGeV}
\rput[l](0.2600,0.2500){\small $b < 5$~fm, $|y_{\sf c.m.}| < 0.5$}
\rput[l](0.2600,0.2000){\small\color{blue} Intermediate stage only}

\PST@cascd(0.2470,0.8861) (0.2470,0.8861) (0.2889,0.7557) (0.3309,0.7108)
(0.3728,0.6725) (0.4147,0.6333) (0.4567,0.5943) (0.4986,0.5559) (0.5406,0.5171)
(0.5825,0.4826) (0.6245,0.4468) (0.6664,0.4103) (0.7083,0.3764) (0.7503,0.3449)
(0.7922,0.2972) (0.8342,0.2493) (0.8761,0.1909) (0.8932,0.1344)

\PST@hgeos(0.2522,0.8693) (0.3046,0.7889) (0.3571,0.6995) (0.4095,0.6512)
(0.4619,0.6049) (0.5144,0.5670) (0.5668,0.5196) (0.6192,0.4873) (0.6716,0.4411)
(0.7241,0.4089) (0.7765,0.3611) (0.8289,0.3327) (0.8814,0.2869) (0.9338,0.2570)
(0.9600,0.2340)

\PST@xieos(0.2522,0.8833) (0.3046,0.8250) (0.3571,0.7597) (0.4095,0.7141)
(0.4619,0.6664) (0.5144,0.6271) (0.5668,0.5790) (0.6192,0.5468) (0.6716,0.5012)
(0.7241,0.4705) (0.7765,0.4239) (0.8289,0.3965) (0.8814,0.3534) (0.9338,0.3250)
(0.9600,0.3027)

\PST@bmeos(0.2522,0.9173) (0.3046,0.8499) (0.3571,0.7767) (0.4095,0.7280)
(0.4619,0.6779) (0.5144,0.6362) (0.5668,0.5853) (0.6192,0.5510) (0.6716,0.5028)
(0.7241,0.4697) (0.7765,0.4202) (0.8289,0.3914) (0.8814,0.3447) (0.9338,0.3150)
(0.9600,0.2928)

{
\psset{unit=2.5in,xunit=\columnwidth,yunit=.9\columnwidth}

\PST@xieos(0.8490,0.7980) (0.9280,0.7980)
\PST@bmeos(0.8490,0.7360) (0.9280,0.7360)
\PST@xieos(0.8490,0.6840) (0.9280,0.6840)
\PST@bmeos(0.8490,0.6740) (0.9280,0.6740)

\PST@xieos(0.2522,0.8589) (0.3046,0.7749) (0.3571,0.6815) (0.4095,0.6307)
(0.4619,0.5832) (0.5144,0.5451) (0.5668,0.4979) (0.6192,0.4659) (0.6716,0.4207)
(0.7241,0.3891) (0.7765,0.3425) (0.8289,0.3144) (0.8814,0.2700) (0.9338,0.2398)
(0.9600,0.2181)

\PST@bmeos(0.2522,0.9057) (0.3046,0.8226) (0.3571,0.7291) (0.4095,0.6781)
(0.4619,0.6296) (0.5144,0.5899) (0.5668,0.5408) (0.6192,0.5075) (0.6716,0.4605)
(0.7241,0.4278) (0.7765,0.3797) (0.8289,0.3512) (0.8814,0.3054) (0.9338,0.2744)
(0.9600,0.2529)
}

\PST@Border(0.2260,0.9680) (0.2260,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.2260,0.9680)

\catcode`@=12
\fi
\endpspicture


==> qgppart.tex <==
%#V DICE 0x4c2ff8b3
%#V DICE 0x4c2ff4eb
%#events 2799 lines 689904378
%#%: bmeos 
%# bmeos Cbm35_cen_qg_spectrum_A
%#cascade: 1866, hydro: 933
%#number of gammas: 9025.936048
%#%: bmeos bmeos 
%#%: qg_00_10.hist qg_10_20.hist xi_00_10.hist xi_10_20.hist 
%#dpT: 0.250000
%#V merge_histo master v1.4-14-g9842687M
%#V hydrophotons master v1.4-14-g9842687M
%#V UrQMD master u3.3p1-67-g887a643
%#V spectrum master v1.4-14-g9842687M
%#dY: 1.000000
%#histogram type: pT
%#V histogram master v1.4-14-g9842687M
%#%: xi_00_10.hist xi_10_20.hist 
%#%: cheos cheos 
%#cascade: 2000, hydro: 1000
%#%: cheos 
%#V DICE 0x4c2f78db
%#number of gammas: 5618.034424
%# cheos Cbm35_cen_xi_spectrum_A
%#events 3000 lines 873246363
%#V DICE 0x4c2f736d
%#H pT              qg_all       qg_qgp       xi_all       xi_qgp
%1.250000e-01 2.773838e+01 6.727663e+00 1.300347e+01 4.737612e+00 
%3.750000e-01 3.892684e+00 2.026898e+00 1.998725e+00 1.444722e+00 
%6.250000e-01 5.216332e-01 3.702548e-01 3.335229e-01 2.802725e-01 
%8.750000e-01 1.361737e-01 9.893877e-02 9.450532e-02 8.091368e-02 
%1.125000e+00 3.421125e-02 2.435926e-02 2.547149e-02 2.169041e-02 
%1.375000e+00 1.078510e-02 7.544728e-03 8.567571e-03 7.298438e-03 
%1.625000e+00 2.669587e-03 1.813722e-03 2.299842e-03 1.925098e-03 
%1.875000e+00 1.031331e-03 6.948420e-04 9.325766e-04 7.894965e-04 
%2.125000e+00 2.761060e-04 1.807902e-04 2.683246e-04 2.239344e-04 
%2.375000e+00 1.096777e-04 7.212860e-05 1.143459e-04 9.624038e-05 
%2.625000e+00 2.828922e-05 1.801615e-05 3.211106e-05 2.656664e-05 
%2.875000e+00 1.261027e-05 8.119630e-06 1.482546e-05 1.251312e-05 
%3.125000e+00 3.469987e-06 2.206904e-06 4.886924e-06 3.816965e-06 
%3.375000e+00 1.511310e-06 9.887796e-07 2.140625e-06 1.748083e-06 
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=\columnwidth,yunit=.9\columnwidth}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\multido{\i=1620+1140,\n=0.0+0.5}{8}{
\PST@Border(0.\i,0.1344) (0.\i,0.1544)
\PST@Border(0.\i,0.9680) (0.\i,0.9480)
\rput(0.\i,0.0920){\n}
}
\multido{\i=21675+16670}{5}{
 \PST@Border(0.1620,0.\i)(0.1720,0.\i)
 \PST@Border(0.9600,0.\i)(0.9500,0.\i)
}
\multido{\i=1344+1667,\ix=0+20}{6}{
 \PST@Border(0.1620,0.\i)(0.1770,0.\i)
 \PST@Border(0.9600,0.\i)(0.9450,0.\i)
 \rput[r](0.1460,0.\i){\small \ix}
}

\PST@Border(0.1620,0.9679) (0.1620,0.1344) (0.9599,0.1344) (0.9599,0.9679)
(0.1620,0.9679)

\rput{L}(0.0450,0.5511){Fraction of Photons from QGP [\%]}
\rput(0.5609,0.0294){$p_\bot$~[GeV]}

\PST@xieos(0.8490,0.2500) (0.9280,0.2500)
\PST@bmeos(0.8490,0.2000) (0.9280,0.2000)
\rput[r](0.8330,0.2500){\small $\chi$-EoS}
\rput[r](0.8330,0.2000){\small BM-EoS}
\rput[l](0.1900,0.2200){\small U+U @ $E_{\sf lab}=35$~AGeV}
\rput[l](0.1900,0.1700){\small $b < 5$~fm, $|y_{\sf c.m.}| < 0.5$}

\PST@bmeos(0.1905,0.3366) (0.1905,0.3366) (0.2475,0.5684) (0.3045,0.7260)
(0.3615,0.7400) (0.4185,0.7279) (0.4755,0.7175) (0.5325,0.7007) (0.5894,0.6960)
(0.6464,0.6802) (0.7034,0.6825) (0.7604,0.6652) (0.8174,0.6711) (0.8744,0.6645)
(0.9314,0.6797) (0.9599,0.6659)

\PST@xieos(0.1905,0.4381) (0.1905,0.4381) (0.2475,0.7369) (0.3045,0.8348)
(0.3615,0.8480) (0.4185,0.8442) (0.4755,0.8444) (0.5325,0.8321) (0.5894,0.8400)
(0.6464,0.8300) (0.7034,0.8359) (0.7604,0.8240) (0.8174,0.8379) (0.8744,0.7854)
(0.9314,0.8151) (0.9599,0.8199)

\PST@Border(0.1620,0.9679)
(0.1620,0.1344)
(0.9599,0.1344)
(0.9599,0.9679)
(0.1620,0.9679)

\catcode`@=12
\fi
\endpspicture


==> stages.tex <==
%#V merge_histo master v1.4-10-gfca2690M
%#V histogram master v1.4-10-gfca2690M
%#V spectrum master v1.4-10-gfca2690M
%#V DICE 0x4c103117
%#events 1000 lines 186196750
%#cascade: 1000, hydro: 0
%#number of gammas: 5094.583716
%#histogram type: pT
%#dY: 1.000000
%#dpT: 0.200000
%% EARLY:
%#V DICE 0x4c10c4e6
%#filter: time -inf 3.170300e+00
%#number of gammas: 181.423593
%% HOTNDENSE
%#V DICE 0x4c10c514
%#filter: time 3.170300e+00 1.052900e+01
%#number of gammas: 2251.992055
%% LATE
%#filter: time 1.052900e+01 inf
%#number of gammas: 2677.550259
%
%#H        pT         :sum       :early   :hotndense        :late
%1.000000e-01 1.627670e+01 1.011381e+00 1.039954e+01 4.993585e+00
%3.000000e-01 4.217675e-01 3.583067e-02 2.840116e-01 1.035959e-01
%5.000000e-01 1.166725e-01 1.095632e-02 8.209292e-02 2.281477e-02
%7.000000e-01 4.001309e-02 3.786423e-03 2.854102e-02 7.667767e-03
%9.000000e-01 1.373212e-02 1.434556e-03 9.648513e-03 2.654821e-03
%1.100000e+00 4.849376e-03 5.445391e-04 3.289843e-03 9.899363e-04
%1.300000e+00 1.765661e-03 2.282369e-04 1.137236e-03 3.816532e-04
%1.500000e+00 6.418284e-04 1.031634e-04 3.896506e-04 1.529437e-04
%1.700000e+00 2.546585e-04 4.311733e-05 1.503754e-04 5.708833e-05
%1.900000e+00 1.018389e-04 1.889479e-05 5.597634e-05 2.853775e-05
%2.100000e+00 4.027390e-05 7.425535e-06 2.042753e-05 1.295869e-05
%2.300000e+00 1.611057e-05 3.633648e-06 7.998737e-06 4.230707e-06
%2.500000e+00 7.301533e-06 1.927068e-06 3.355007e-06 1.951474e-06
%2.700000e+00 3.220091e-06 8.938783e-07 8.979990e-07 1.388997e-06
%2.900000e+00 1.381138e-06 3.811799e-07 2.391627e-07 8.191234e-07
%3.100000e+00 2.783082e-07 2.456966e-07 4.762448e-08 5.072558e-10
%3.300000e+00 4.706667e-08 3.008323e-08 1.026072e-09 1.078318e-10
%3.500000e+00 2.216601e-08 2.718007e-08 5.044986e-09 0.000000e+00
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=.50\textwidth,yunit=.25\textwidth}
\pspicture(0.0000,-.8836)(1.8340,1.0700)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.0000,0.1344)(1.8340,1.0700)
%\PST@bgbox(0.0000,-.8836)(1.8340,1.0700)

\multido{\i=22600+10486,\n=0.0+0.5}{7}{
\PST@Border(0.\i,0.1344) (0.\i,0.1544)
\PST@Border(0.\i,0.9680) (0.\i,0.9480)
\rput(0.\i,1.0000){\small \n}
}
\multido{\i=13440+8336}{11}{
 \PST@Border(0.2260,0.\i)(0.2410,0.\i)
 \PST@Border(0.9600,0.\i)(0.9450,0.\i)
}
\multido{\i=13440+16672,\ix=-8+2}{5}{
 \rput[r](0.2100,0.\i){\small $10^{\ix}$}
}

\PST@Border(0.2260,0.9680)
(0.2260,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.2260,0.9680)

\rput{L}(0.0610,0.1344){\small $E \frac{dN}{d^3p}$~[GeV$^{-2}$]}

\PST@inc(0.8490,0.9270) (0.9280,0.9270)
\PST@bef(0.8490,0.8650) (0.9280,0.8650)
\PST@hyd(0.8490,0.8030) (0.9280,0.8030)
\PST@aft(0.8490,0.7410) (0.9280,0.7410)
\rput[r](0.8330,0.9270){\small total}
\rput[r](0.8330,0.8650){\small early}
\rput[r](0.8330,0.8030){\small intermediate}
\rput[r](0.8330,0.7410){\small late}
\rput[l](0.2600,0.2200){\small \color{red} Cascade only}

\PST@inc(0.2470,0.9023) (0.2470,0.9023) (0.2889,0.7700) (0.3309,0.7235)
(0.3728,0.6848) (0.4147,0.6460) (0.4567,0.6084) (0.4986,0.5718) (0.5406,0.5351)
(0.5825,0.5017) (0.6245,0.4685) (0.6664,0.4349) (0.7083,0.4017) (0.7503,0.3731)
(0.7922,0.3435) (0.8342,0.3128) (0.8761,0.2548) (0.9181,0.1905) (0.9600,0.1632)
(0.9600,0.1632)

\PST@bef(0.2470,0.8017) (0.2470,0.8017) (0.2889,0.6808) (0.3309,0.6379)
(0.3728,0.5994) (0.4147,0.5643) (0.4567,0.5292) (0.4986,0.4977) (0.5406,0.4690)
(0.5825,0.4374) (0.6245,0.4075) (0.6664,0.3737) (0.7083,0.3478) (0.7503,0.3249)
(0.7922,0.2971) (0.8342,0.2662) (0.8761,0.2503) (0.9181,0.1743) (0.9600,0.1706)
(0.9600,0.1706)

\PST@hyd(0.2470,0.8861) (0.2470,0.8861) (0.2889,0.7557) (0.3309,0.7108)
(0.3728,0.6725) (0.4147,0.6333) (0.4567,0.5943) (0.4986,0.5559) (0.5406,0.5171)
(0.5825,0.4826) (0.6245,0.4468) (0.6664,0.4103) (0.7083,0.3764) (0.7503,0.3449)
(0.7922,0.2972) (0.8342,0.2493) (0.8761,0.1909) (0.8932,0.1344)

\PST@aft(0.2470,0.8595) (0.2470,0.8595) (0.2889,0.7192) (0.3309,0.6644)
(0.3728,0.6249) (0.4147,0.5865) (0.4567,0.5508) (0.4986,0.5163) (0.5406,0.4832)
(0.5825,0.4475) (0.6245,0.4224) (0.6664,0.3939) (0.7083,0.3533) (0.7503,0.3253)
(0.7922,0.3130) (0.8342,0.2939) (0.8592,0.1344)

\PST@Border(0.2260,0.9680)
(0.2260,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.2260,0.9680)

\catcode`@=12
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# :sum Cbm35_cen_hg_spectrum_A
%# :hotndense Cbm35_cen_hg_spectrum_h
%# :early Cbm35_cen_hg_spectrum_b
%# :late Cbm35_cen_hg_spectrum_a
%#%: :sum
%#cascade: 2000, hydro: 1000
%#events 3000 lines 692689846
%#number of gammas: 4027.905896
%#%: :sum :sum :early
%#V merge_histo master v1.4-14-g9842687M
%#%: :sum :early
%#V DICE 0x4c2fdf7b
%#%: :sum :hotndense
%#V hydrophotons master v1.4-14-g9842687M
%#V UrQMD master u3.3p1-67-g887a643
%#%: :late
%#number of gammas: 2050.240741
%#events 1000 lines 82246101
%#flags: after !before dice offpole UrQMDform stringends
%#%: :late :sum
%#V DICE 0x4c2fe249
%#%: :late :sum :early
%#V spectrum master v1.4-14-g9842687M
%#%: :late :sum :early :hotndense
%#dpT: 0.250000
%#dY: 1.000000
%#histogram type: pT
%#V histogram master v1.4-14-g9842687M
%#%: :late :early
%#cascade: 1000, hydro: 0
%#%: :early
%#events 1000 lines 5127206
%#number of gammas: 179.169469
%#%: :hotndense
%#number of gammas: 1798.495686
%#cascade: 0, hydro: 1000
%#events 1000 lines 605316539
%# pT               :early   :hotndense        :late         :sum
%1.250000e-01 1.013182e+01 2.929469e+00 6.512688e-01 6.551085e+00
%3.750000e-01 7.859420e-01 5.172904e-02 2.374441e-02 7.104685e-01
%6.250000e-01 7.726583e-02 1.085080e-02 6.350590e-03 6.006444e-02
%8.750000e-01 2.070243e-02 3.109419e-03 1.769528e-03 1.582348e-02
%1.125000e+00 5.854631e-03 9.244349e-04 5.187202e-04 4.411476e-03
%1.375000e+00 2.015972e-03 2.891779e-04 1.800370e-04 1.546757e-03
%1.625000e+00 5.660092e-04 8.495558e-05 6.380496e-05 4.172487e-04
%1.875000e+00 2.191451e-04 2.743556e-05 2.072084e-05 1.709887e-04
%2.125000e+00 6.344555e-05 8.471252e-06 7.193799e-06 4.778050e-05
%2.375000e+00 2.641074e-05 3.724205e-06 3.044173e-06 1.964236e-05
%2.625000e+00 7.507718e-06 8.653250e-07 1.400844e-06 5.241549e-06
%2.875000e+00 2.992127e-06 2.501559e-07 3.502239e-07 2.391747e-06
%3.125000e+00 8.791191e-07 1.279423e-07 7.612935e-08 6.750474e-07
%3.375000e+00 3.603154e-07 1.292720e-08 5.207465e-08 2.953136e-07
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.9600,0.1344)(1.8340,1.0700)

\PST@Border(0.9600,0.1344) (0.9600,0.1544)
\PST@Border(0.9600,0.9680) (0.9600,0.9480)
\rput(0.9600,1.0000){\small 0.0}
\PST@Border(1.0649,0.1344) (1.0649,0.1544)
\PST@Border(1.0649,0.9680) (1.0649,0.9480)
\rput(1.0649,1.0000){\small 0.5}
\multido{\i=16972+10486,\n=1.0+0.5}{6}{
\PST@Border(1.\i,0.1344) (1.\i,0.1544)
\PST@Border(1.\i,0.9680) (1.\i,0.9480)
\rput(1.\i,1.0000){\small \n}
}
\multido{\i=13440+8336}{11}{
 \PST@Border(0.9600,0.\i)(0.9750,0.\i)
 \PST@Border(1.6940,0.\i)(1.6790,0.\i)
}
\multido{\i=13440+16672,\ix=-8+2}{6}{
 \rput[l](1.7180,0.\i){\small $10^{\ix}$}
}

\PST@Border(0.9600,0.9680)
(0.9600,0.1344)
(1.6940,0.1344)
(1.6940,0.9680)
(0.9600,0.9680)

\rput[r](1.6620,0.9070){\small U+U}
\rput[r](1.6620,0.8250){\small $b < 5$~fm}
\rput[r](1.6620,0.7430){\small $E_{\sf lab} = 35$~AGeV}
\rput[r](1.6620,0.6610){\small $|y_{\sf c.m.}| < 0.5$}
\rput[l](0.9940,0.2200){\small \color{blue} Hybrid, HG-EoS}

\PST@inc(0.9862,0.8851) (1.0386,0.7926) (1.0911,0.7086) (1.1435,0.6609)
(1.1959,0.6152) (1.2484,0.5766) (1.3008,0.5306) (1.3532,0.4962) (1.4056,0.4514)
(1.4581,0.4196) (1.5105,0.3741) (1.5629,0.3408) (1.6154,0.2965) (1.6678,0.2642)
(1.6940,0.2395)

\PST@bef(0.9862,0.7858) (1.0386,0.6659) (1.0911,0.6181) (1.1435,0.5719)
(1.1959,0.5274) (1.2484,0.4891) (1.3008,0.4516) (1.3532,0.4109) (1.4056,0.3726)
(1.4581,0.3414) (1.5105,0.3133) (1.5629,0.2631) (1.6154,0.2079) (1.6678,0.1941)
(1.6940,0.1622)

\PST@hyd(0.9862,0.8693) (1.0386,0.7889) (1.0911,0.6995) (1.1435,0.6512)
(1.1959,0.6049) (1.2484,0.5670) (1.3008,0.5196) (1.3532,0.4873) (1.4056,0.4411)
(1.4581,0.4089) (1.5105,0.3611) (1.5629,0.3327) (1.6154,0.2869) (1.6678,0.2570)
(1.6940,0.2340)

\PST@aft(0.9862,0.8402) (1.0386,0.6941) (1.0911,0.6375) (1.1435,0.5923)
(1.1959,0.5484) (1.2484,0.5063) (1.3008,0.4619) (1.3532,0.4210) (1.4056,0.3785)
(1.4581,0.3487) (1.5105,0.2959) (1.5629,0.2510) (1.6154,0.2267) (1.6678,0.1437)
(1.6678,0.1344)

\PST@Border(0.9600,0.9680)
(0.9600,0.1344)
(1.6940,0.1344)
(1.6940,0.9680)
(0.9600,0.9680)

\catcode`@=12
\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# :sum Cbm35_cen_xi_spectrum_A
%# :hotndense Cbm35_cen_xi_spectrum_h
%# :early Cbm35_cen_xi_spectrum_b
%# :late Cbm35_cen_xi_spectrum_a
%#%: :sum
%#cascade: 2000, hydro: 1000
%#number of gammas: 5618.034424
%#events 3000 lines 873246363
%#%: :sum :sum :early
%#V merge_histo master v1.4-14-g9842687M
%#%: :sum :early
%#V DICE 0x4c2f736d
%#%: :sum :hotndense
%#V hydrophotons master v1.4-14-g9842687M
%#V UrQMD master u3.3p1-67-g887a643
%#%: :late
%#number of gammas: 1905.793177
%#events 1000 lines 75743733
%#flags: after !before dice offpole UrQMDform stringends
%#%: :late :sum
%#V DICE 0x4c2f78db
%#%: :late :sum :early
%#V spectrum master v1.4-14-g9842687M
%#%: :late :sum :early :hotndense
%#dpT: 0.250000
%#dY: 1.000000
%#histogram type: pT
%#V histogram master v1.4-14-g9842687M
%#%: :late :early
%#cascade: 1000, hydro: 0
%#%: :early
%#events 1000 lines 5030607
%#number of gammas: 178.212440
%#%: :hotndense
%#number of gammas: 3534.028807
%#events 1000 lines 792472023
%#cascade: 0, hydro: 1000
%# pT               :early   :hotndense        :late         :sum
%1.250000e-01 1.300347e+01 2.698970e+00 6.556135e-01 9.648883e+00
%3.750000e-01 1.998725e+00 4.891435e-02 2.289657e-02 1.926914e+00
%6.250000e-01 3.335229e-01 1.065500e-02 5.979985e-03 3.168879e-01
%8.750000e-01 9.450532e-02 2.931574e-03 1.673438e-03 8.990031e-02
%1.125000e+00 2.547149e-02 8.612399e-04 4.983317e-04 2.411192e-02
%1.375000e+00 8.567571e-03 2.562021e-04 1.686430e-04 8.142726e-03
%1.625000e+00 2.299842e-03 8.766726e-05 5.793857e-05 2.154236e-03
%1.875000e+00 9.325766e-04 2.831978e-05 1.989881e-05 8.843580e-04
%2.125000e+00 2.683246e-04 8.865103e-06 8.352136e-06 2.511074e-04
%2.375000e+00 1.143459e-04 3.112992e-06 3.628488e-06 1.076044e-04
%2.625000e+00 3.211106e-05 9.853855e-07 1.420714e-06 2.970496e-05
%2.875000e+00 1.482546e-05 3.687476e-07 5.022481e-07 1.395446e-05
%3.125000e+00 4.886924e-06 2.064165e-07 4.406643e-07 4.239843e-06
%3.375000e+00 2.140625e-06 5.919615e-08 1.496284e-07 1.931800e-06
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.0000,-0.8836)(0.9600,0.1224)

\multido{\i=22600+10486,\n=0.0+0.5}{7}{
\PST@Border(0.\i,-0.6992) (0.\i,-0.6792)
\PST@Border(0.\i,0.1344) (0.\i,0.1144)
\rput(0.\i,-0.7636){\small \n}
}
\multido{\n=-0.69920+0.08336}{11}{
 \PST@Border(0.2260,\n)(0.2410,\n)
 \PST@Border(0.9600,\n)(0.9450,\n)
}
\multido{\n=-0.69920+0.16672,\ix=-8+2}{5}{
 \rput[r](0.2100,\n){\small $10^{\ix}$}
}

\PST@Border(0.2260,0.1344)
(0.2260,-0.6992)
(0.9600,-0.6992)
(0.9600,0.1344)
(0.2260,0.1344)

\rput(0.5933,-0.8336){\small $p_\bot$ [GeV]}
\rput[l](0.2600,-0.6136){\small \color{orange} Hybrid, $\chi$-EoS}

\PST@inc(0.2522,0.0605) (0.3046,-0.0072) (0.3571,-0.0721) (0.4095,-0.1177)
(0.4619,-0.1652) (0.5144,-0.2046) (0.5668,-0.2522) (0.6192,-0.2849) (0.6716,-0.3300)
(0.7241,-0.3609) (0.7765,-0.4069) (0.8289,-0.4349) (0.8814,-0.4750) (0.9338,-0.5049)
(0.9600,-0.5275)

\PST@bef(0.2522,-0.0476) (0.3046,-0.1690) (0.3571,-0.2177) (0.4095,-0.2638)
(0.4619,-0.3076) (0.5144,-0.3468) (0.5668,-0.3855) (0.6192,-0.4242) (0.6716,-0.4556)
(0.7241,-0.4858) (0.7765,-0.5198) (0.8289,-0.5574) (0.8814,-0.5621) (0.9338,-0.6013)
(0.9600,-0.6211)

\PST@hyd(0.2522,0.0497) (0.3046,-0.0086) (0.3571,-0.0739) (0.4095,-0.1195)
(0.4619,-0.1672) (0.5144,-0.2065) (0.5668,-0.2546) (0.6192,-0.2868) (0.6716,-0.3324)
(0.7241,-0.3631) (0.7765,-0.4097) (0.8289,-0.4371) (0.8814,-0.4802) (0.9338,-0.5086)
(0.9600,-0.5309)

\PST@aft(0.2522,0.0036) (0.3046,-0.1416) (0.3571,-0.1967) (0.4095,-0.2435)
(0.4619,-0.2878) (0.5144,-0.3317) (0.5668,-0.3705) (0.6192,-0.4114) (0.6716,-0.4535)
(0.7241,-0.4914) (0.7765,-0.5330) (0.8289,-0.5686) (0.8814,-0.5896) (0.9338,-0.6348)
(0.9338,-0.6992)

\PST@Border(0.2260,0.1344)
(0.2260,-0.6992)
(0.9600,-0.6992)
(0.9600,0.1344)
(0.2260,0.1344)
\catcode`@=12
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%# :hotndense Cbm35_cen_qg_spectrum_h
%# :sum Cbm35_cen_qg_spectrum_A
%# :early Cbm35_cen_qg_spectrum_b
%# :late Cbm35_cen_qg_spectrum_a
%#%: :sum
%#events 2799 lines 689904378
%#cascade: 1866, hydro: 933
%#number of gammas: 9025.936048
%#%: :sum :sum :early
%#V merge_histo master v1.4-14-g9842687M
%#%: :sum :early
%#V DICE 0x4c2ff4eb
%#%: :sum :hotndense
%#V hydrophotons master v1.4-14-g9842687M
%#V UrQMD master u3.3p1-67-g887a643
%#%: :late
%#number of gammas: 1529.733780
%#flags: after !before dice offpole UrQMDform stringends
%#events 933 lines 51008230
%#%: :late :sum
%#V DICE 0x4c2ff8b3
%#%: :late :sum :early
%#V spectrum master v1.4-14-g9842687M
%#%: :late :sum :early :hotndense
%#dpT: 0.250000
%#dY: 1.000000
%#histogram type: pT
%#V histogram master v1.4-14-g9842687M
%#%: :late :early
%#cascade: 933, hydro: 0
%#%: :early
%#events 933 lines 4682070
%#number of gammas: 162.228701
%#%: :hotndense
%#cascade: 0, hydro: 933
%#events 933 lines 634214078
%#number of gammas: 7333.973567
%# pT               :early   :hotndense        :late         :sum
%1.250000e-01 2.773838e+01 2.476616e+00 6.419428e-01 2.461982e+01
%3.750000e-01 3.892684e+00 4.171224e-02 2.179746e-02 3.829174e+00
%6.250000e-01 5.216332e-01 9.259227e-03 5.793757e-03 5.065802e-01
%8.750000e-01 1.361737e-01 2.418076e-03 1.572715e-03 1.321829e-01
%1.125000e+00 3.421125e-02 6.448177e-04 4.916635e-04 3.307477e-02
%1.375000e+00 1.078510e-02 1.588075e-04 1.726718e-04 1.045362e-02
%1.625000e+00 2.669587e-03 4.643716e-05 5.831233e-05 2.564838e-03
%1.875000e+00 1.031331e-03 1.227173e-05 2.491227e-05 9.941467e-04
%2.125000e+00 2.761060e-04 3.536994e-06 1.014214e-05 2.624269e-04
%2.375000e+00 1.096777e-04 8.932353e-07 3.570655e-06 1.052138e-04
%2.625000e+00 2.828922e-05 2.917793e-07 1.208084e-06 2.678936e-05
%2.875000e+00 1.261027e-05 1.733769e-07 3.244757e-07 1.211242e-05
%3.125000e+00 3.469987e-06 2.465295e-08 1.115103e-07 3.333824e-06
%3.375000e+00 1.511310e-06 0.000000e+00 4.393379e-08 1.467376e-06
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.7340,-0.8836)(1.6940,0.1224)

\multido{\N=0.96000+0.10486,\n=0.0+0.5}{8}{
\PST@Border(\N,-.6992) (\N,-.6792)
\PST@Border(\N,0.1344) (\N,0.1144)
\rput(\N,-.7636){\small \n}
}
\multido{\n=-0.69920+0.08336}{11}{
 \PST@Border(0.9600,\n)(0.9750,\n)
 \PST@Border(1.6940,\n)(1.6790,\n)
}
\multido{\n=-0.69920+0.16672,\ix=-8+2}{5}{
 \rput[l](1.7180,\n){\small $10^{\ix}$}
}

\PST@Border(0.9600,0.1344)
(0.9600,-0.6992)
(1.6940,-0.6992)
(1.6940,0.1344)
(0.9600,0.1344)

\rput(1.3273,-0.8336){\small $p_\bot$ [GeV]}
\rput[l](0.9940,-0.6136){\small \color{violett} Hybrid, BM-EoS}

\PST@inc(0.9862,0.0880) (1.0386,0.0169) (1.0911,-0.0559) (1.1435,-0.1045)
(1.1959,-0.1545) (1.2484,-0.1963) (1.3008,-0.2469) (1.3532,-0.2813) (1.4056,-0.3290)
(1.4581,-0.3624) (1.5105,-0.4115) (1.5629,-0.4407) (1.6154,-0.4874) (1.6678,-0.5175)
(1.6940,-0.5391)

\PST@bef(0.9862,-0.0484) (1.0386,-0.1708) (1.0911,-0.2188) (1.1435,-0.2660)
(1.1959,-0.3081) (1.2484,-0.3460) (1.3008,-0.3853) (1.3532,-0.4161) (1.4056,-0.4486)
(1.4581,-0.4864) (1.5105,-0.5256) (1.5629,-0.5732) (1.6154,-0.6119) (1.6678,-0.6456)
(1.6940,-0.6535)

\PST@hyd(0.9862,0.0837) (1.0386,0.0163) (1.0911,-0.0569) (1.1435,-0.1056)
(1.1959,-0.1557) (1.2484,-0.1974) (1.3008,-0.2483) (1.3532,-0.2826) (1.4056,-0.3308)
(1.4581,-0.3639) (1.5105,-0.4134) (1.5629,-0.4422) (1.6154,-0.4889) (1.6678,-0.5186)
(1.6940,-0.5408)

\PST@aft(0.9862,0.0005) (1.0386,-0.1473) (1.0911,-0.2018) (1.1435,-0.2504)
(1.1959,-0.2983) (1.2484,-0.3490) (1.3008,-0.3935) (1.3532,-0.4417) (1.4056,-0.4867)
(1.4581,-0.5366) (1.5105,-0.5771) (1.5629,-0.5959) (1.6154,-0.6665) (1.6154,-0.6992)

\catcode`@=12
\fi
\endpspicture


==> time.tex <==
%#V histogram master v1.4-10-gfca2690M
%#events 9921 lines 1844860458
%#cascade: 9921, hydro: 0
%#number of gammas: 50943.680490
%#histogram type: pT
%#dY: 1.000000
%#dpT: 0.200000
%#average: time
%#V spectrum master v1.4-10-gfca2690M
%#V DICE 0x4c11e509
%#flags: after before dice offpole UrQMDform stringends
%#H        pT  :Scattering         pipi        pirho
%1.000000e-01 8.921847e+00 8.911612e+00 9.301833e+00
%3.000000e-01 8.207213e+00 8.244470e+00 7.687415e+00
%5.000000e-01 7.678587e+00 7.902221e+00 7.395489e+00
%7.000000e-01 7.615324e+00 7.585920e+00 7.534837e+00
%9.000000e-01 7.670996e+00 7.150955e+00 7.727449e+00
%1.100000e+00 7.707778e+00 6.571579e+00 7.885095e+00
%1.300000e+00 7.750119e+00 6.030164e+00 8.044239e+00
%1.500000e+00 7.745754e+00 5.492266e+00 8.143900e+00
%1.700000e+00 7.579603e+00 4.973517e+00 8.119779e+00
%1.900000e+00 7.477283e+00 4.354014e+00 8.108528e+00
%2.100000e+00 7.250796e+00 4.010863e+00 8.028441e+00
%2.300000e+00 7.016246e+00 3.829314e+00 7.912256e+00
%2.500000e+00 6.690850e+00 4.018822e+00 7.506993e+00
%2.700000e+00 6.575624e+00 3.622631e+00 7.477679e+00
%2.900000e+00 6.362467e+00 3.605099e+00 7.311824e+00
%3.100000e+00 5.584958e+00 3.419736e+00 6.348670e+00
%3.300000e+00 5.045407e+00 4.366831e+00 5.630604e+00
%3.500000e+00 3.835202e+00 3.281121e+00 4.076621e+00
%3.700000e+00 5.521591e+00 2.629200e+00 6.205156e+00
%3.900000e+00 6.489829e+00 4.294448e+00 6.999083e+00
%4.100000e+00 9.366964e+00 1.665000e+00 1.120351e+01
%4.300000e+00 9.962108e+00 1.665000e+00 1.128390e+01
%4.500000e+00 1.637000e+00 0.000000e+00 1.637000e+00
%4.700000e+00 0.000000e+00 0.000000e+00 0.000000e+00
%4.900000e+00 0.000000e+00 0.000000e+00 0.000000e+00
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=1.0917\columnwidth,yunit=.5\columnwidth}
\pspicture(0.0500,0.1000)(0.9800,1.1400)
\ifx\nofigs\undefined
\catcode`@=11

%\PST@bgbox(0.0500,0.1000)(0.9800,1.1400)
% y-axis tics
\multido{\i=1344+1191}{7}{  \PST@Border(0.1940,0.\i)(0.2084,0.\i)\PST@Border(0.9600,0.\i)(0.9456,0.\i)}
% y-axis minor tics
\multido{\i=19395+11910}{7}{\PST@Border(0.1940,0.\i)(0.2036,0.\i)\PST@Border(0.9600,0.\i)(0.9504,0.\i)}
% x-axis tics
\multido{\i=1940+1094}{7}{  \PST@Border(0.\i,0.1344)(0.\i,0.1544)\PST@Border(0.\i,0.9680)(0.\i,0.9480)}

% y-axis labels
\multido{\i=1344+1191,\ix=0+2}{7}{\rput[r](0.1786,0.\i){\ix}}
% x-axis labels
\multido{\i=1940+1094,\nx=0+0.5}{8}{\rput(0.\i,1.0224){\nx}}

\PST@Border(0.1940,0.9680) (0.1940,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.1940,0.9680)

\rput{L}(0.1201,0.5512){$\langle t_{\sf emission}\rangle$~[fm]}
\rput(0.5770,1.0994){$p_\bot$~[GeV]}
\rput[r](0.8381,0.9170){all channels}
\rput[r](0.8381,0.8550){$\pi\pi\rightarrow\gamma \rho$}
\rput[r](0.8381,0.7930){$\pi\rho\rightarrow\gamma \pi$}
\PST@inklusiv(0.8535,0.9170)(0.9293,0.9170)
\PST@pipigrho(0.8535,0.8550)(0.9293,0.8550)
\PST@pirhogpi(0.8535,0.7930)(0.9293,0.7930)

\rput[l](0.2209,0.4060){U+U}
\rput[l](0.2209,0.3340){$b < 5$ fm}
\rput[l](0.2209,0.2620){$E_{\sf lab} = 35$~AGeV}
\rput[l](0.2209,0.1900){$|y_{\sf c.m.}| < 0.5$}

\PST@inklusiv(0.2159,0.6656) (0.2159,0.6656) (0.2597,0.6231) (0.3034,0.5916)
(0.3472,0.5878) (0.3910,0.5912) (0.4347,0.5933) (0.4785,0.5959) (0.5223,0.5956)
(0.5661,0.5857) (0.6098,0.5796) (0.6536,0.5661) (0.6974,0.5522) (0.7411,0.5328)
(0.7849,0.5259) (0.8287,0.5132) (0.8725,0.4669) (0.9162,0.4348) (0.9600,0.3628)
(0.9600,0.3628)

\PST@pipigrho(0.2159,0.6650) (0.2159,0.6650) (0.2597,0.6253) (0.3034,0.6049)
(0.3472,0.5861) (0.3910,0.5602) (0.4347,0.5257) (0.4785,0.4935) (0.5223,0.4614)
(0.5661,0.4305) (0.6098,0.3937) (0.6536,0.3732) (0.6974,0.3624) (0.7411,0.3737)
(0.7849,0.3501) (0.8287,0.3491) (0.8725,0.3380) (0.9162,0.3944) (0.9600,0.3298)
(0.9600,0.3298)

\PST@pirhogpi(0.2159,0.6883) (0.2159,0.6883) (0.2597,0.5921) (0.3034,0.5747)
(0.3472,0.5830) (0.3910,0.5945) (0.4347,0.6039) (0.4785,0.6134) (0.5223,0.6193)
(0.5661,0.6179) (0.6098,0.6172) (0.6536,0.6124) (0.6974,0.6055) (0.7411,0.5814)
(0.7849,0.5796) (0.8287,0.5698) (0.8725,0.5124) (0.9162,0.4697) (0.9600,0.3771)
(0.9600,0.3771)

\PST@Border(0.1940,0.9680) (0.1940,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.1940,0.9680)

\catcode`@=12
\fi
\endpspicture

%# ../hq10/Cbm35_cen_ca_spectrum.time.1.hist ../hq10/Cbm35_cen_ca_spectrum.time.1
%# ../hq10/Cbm35_cen_ca_spectrum.time.2.hist ../hq10/Cbm35_cen_ca_spectrum.time.2
%# ../hq10/Cbm35_cen_ca_spectrum.time.3.hist ../hq10/Cbm35_cen_ca_spectrum.time.3
%# ../hq10/Cbm35_cen_ca_spectrum.time.hist ../hq10/Cbm35_cen_ca_spectrum.time
%#%: ../hq10/Cbm35_cen_ca_spectrum.time.1.hist
%#filter: pt 5.000000e-01 1.500000e+00
%#number of gammas: 6062.343783
%#%: ../hq10/Cbm35_cen_ca_spectrum.time.1.hist ../hq10/Cbm35_cen_ca_spectrum.time.2.hist ../hq10/Cbm35_cen_ca_spectrum.time.3.hist ../hq10/Cbm35_cen_ca_spectrum.time.hist
%#dtime: 1.000000
%#histogram type: time
%#V histogram
%#flags: after before dice offpole UrQMDform stringends
%#dY: 1.000000
%#V spectrum master v1.4-10-gfca2690M
%#V DICE 0x4c11e509
%#events 9921 lines 1844860458
%#cascade: 9921, hydro: 0
%#%: ../hq10/Cbm35_cen_ca_spectrum.time.2.hist
%#filter: pt 1.500000e+00 2.500000e+00
%#number of gammas: 96.124012
%#%: ../hq10/Cbm35_cen_ca_spectrum.time.3.hist
%#number of gammas: 3.340341
%#filter: pt 2.500000e+00 3.500000e+00
%#%: ../hq10/Cbm35_cen_ca_spectrum.time.hist
%#number of gammas: 50943.680490
%# pT                0-0.5      0.5-1.5      1.5-2.5      2.5-3.5
%5.000000e-01 2.143386e-03 1.635567e-04 4.893674e-06 2.727626e-07
%1.500000e+00 4.112550e-02 2.891437e-03 9.129423e-05 3.049549e-06
%2.500000e+00 9.389943e-02 5.317030e-03 1.394067e-04 4.417643e-06
%3.500000e+00 1.289376e-01 6.271194e-03 9.494298e-05 3.100018e-06
%4.500000e+00 1.731018e-01 8.784052e-03 9.385722e-05 1.687561e-06
%5.500000e+00 2.070078e-01 1.011363e-02 1.069243e-04 1.531417e-06
%6.500000e+00 2.396093e-01 1.093699e-02 1.277692e-04 1.403190e-06
%7.500000e+00 2.525148e-01 1.036687e-02 1.408456e-04 1.649725e-06
%8.500000e+00 2.321800e-01 8.937100e-03 1.265719e-04 1.099633e-06
%9.500000e+00 1.986568e-01 7.140693e-03 1.176873e-04 1.221298e-06
%1.050000e+01 1.702938e-01 5.728307e-03 9.244649e-05 8.431892e-07
%1.150000e+01 1.404095e-01 4.287882e-03 7.370558e-05 1.760289e-06
%1.250000e+01 1.107805e-01 3.170664e-03 5.297118e-05 6.516888e-07
%1.350000e+01 8.893622e-02 2.241555e-03 3.711939e-05 5.225906e-07
%1.450000e+01 6.920965e-02 1.638560e-03 2.817293e-05 2.721251e-07
%1.550000e+01 5.115645e-02 1.161452e-03 2.130950e-05 1.902558e-07
%1.650000e+01 3.944436e-02 8.509649e-04 1.567062e-05 1.629030e-07
%1.750000e+01 2.919916e-02 5.453316e-04 1.194836e-05 4.312700e-07
%1.850000e+01 2.192774e-02 3.850148e-04 7.750903e-06 5.537982e-07
%1.950000e+01 1.578914e-02 2.493005e-04 4.603773e-06 1.001749e-08
\pspicture(0.0500,-.0100)(0.9800,0.9800)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.0500,-.0100)(0.9800,0.9800)

\multido{\i=1344+1389,\nx=0+.05}{6}{
 \PST@Border(0.1940,0.\i)(0.2090,0.\i)\PST@Border(0.9600,0.\i)(0.9450,0.\i)
 \rput[r](0.1780,0.\i){\nx}
}
\multido{\i=2323+383}{19}{
 \PST@Border(0.\i,0.1344)(0.\i,0.1444)\PST@Border(0.\i,0.9680)(0.\i,0.9580)
}
\multido{\i=1940+1915,\ix=0+5}{5}{
 \PST@Border(0.\i,0.1344)(0.\i,0.1544)\PST@Border(0.\i,0.9680)(0.\i,0.9480)
 \rput(0.\i,0.0924){\ix}
}

\PST@Border(0.1940,0.9680) (0.1940,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.1940,0.9680)

\rput{L}(0.0810,0.5512){$\frac{{\sf d}N}{{\sf d}t}$~[fm$^{-1}$]}
\rput(0.5770,0.0294){$t$~[fm]}

\rput[l](0.2100,0.9100){\color{red}Cascade only}

\rput[r](0.8330,0.9070){\small $p_\bot < 0.5$~GeV}
\PST@inklusiv(0.8490,0.9070)(0.9280,0.9070)
\rput[r](0.4000,0.7500){\tiny \color{black}$\times 1$}
\PST@inklusiv(0.2132,0.1404) (0.2515,0.2487) (0.2898,0.3953) (0.3281,0.4927)
(0.3664,0.6154) (0.4047,0.7096) (0.4430,0.8002) (0.4813,0.8361) (0.5196,0.7796)
(0.5579,0.6864) (0.5962,0.6076) (0.6345,0.5246) (0.6728,0.4422) (0.7111,0.3815)
(0.7494,0.3267) (0.7877,0.2765) (0.8260,0.2440) (0.8643,0.2155) (0.9026,0.1953)
(0.9409,0.1783) (0.9600,0.1720)

\rput[r](0.8330,0.8250){\small $0.5 < p_\bot < 1.5$}
\PST@pirhogpi(0.8490,0.8250)(0.9280,0.8250)
\rput[r](0.5200,0.5800){\tiny \color{red}$\times 20$}
\PST@pirhogpi (0.2132,0.1435) (0.2515,0.2951) (0.2898,0.4299) (0.3281,0.4829)
(0.3664,0.6226) (0.4047,0.6964) (0.4430,0.7422) (0.4813,0.7105) (0.5196,0.6311)
(0.5579,0.5312) (0.5962,0.4527) (0.6345,0.3727) (0.6728,0.3106) (0.7111,0.2590)
(0.7494,0.2255) (0.7877,0.1989) (0.8260,0.1817) (0.8643,0.1647) (0.9026,0.1558)
(0.9409,0.1483) (0.9600,0.1463)

\rput[r](0.8330,0.7430){\small $1.5 < p_\bot < 2.5$}
\PST@pipigrho(0.8490,0.7430)(0.9280,0.7430)
\rput[l](0.4000,0.4100){\tiny \color{blue}$\times 1000$}
\PST@pipigrho (0.2132,0.1480) (0.2515,0.3881) (0.2898,0.5218) (0.3281,0.3982)
(0.3664,0.3952) (0.4047,0.4315) (0.4430,0.4894) (0.4813,0.5258) (0.5196,0.4861)
(0.5579,0.4614) (0.5962,0.3913) (0.6345,0.3392) (0.6728,0.2816) (0.7111,0.2375)
(0.7494,0.2127) (0.7877,0.1936) (0.8260,0.1779) (0.8643,0.1676) (0.9026,0.1559)
(0.9409,0.1472) (0.9600,0.1452)

\rput[r](0.8330,0.6610){\small $2.5 < p_\bot < 3.5$}
\PST@etachann(0.8490,0.6610)(0.9280,0.6610)
\rput[c](0.5579,0.2200){\tiny \color{darkgreen}$\times 20\,000$}
\PST@etachann(0.2132,0.1496) (0.2515,0.3039) (0.2898,0.3799) (0.3281,0.3067)
(0.3664,0.2282) (0.4047,0.2195) (0.4430,0.2124) (0.4813,0.2261) (0.5196,0.1955)
(0.5579,0.2023) (0.5962,0.1813) (0.6345,0.2322) (0.6728,0.1706) (0.7111,0.1634)
(0.7494,0.1495) (0.7877,0.1450) (0.8260,0.1435) (0.8643,0.1584) (0.9026,0.1652)
(0.9409,0.1350) (0.9600,0.1350)

\PST@Border(0.1940,0.9680) (0.1940,0.1344) (0.9600,0.1344) (0.9600,0.9680)
(0.1940,0.9680)

\catcode`@=12
\fi
\endpspicture


==> timeparts.tex <==
%# ca:00-05 Cbm35_cen_ca_00_05_spectrum
%# ca:00-99 Cbm35_cen_ca_00_99_spectrum
%# ca:10-15 Cbm35_cen_ca_10_15_spectrum
%# ca:15-20 Cbm35_cen_ca_15_20_spectrum
%# ca:20-99 Cbm35_cen_ca_20_99_spectrum
%# ca:05-10 Cbm35_cen_ca_05_10_spectrum
%#%: ca:00-05 
%#filter: time 0.000000e+00 5.000000e+00
%#number of gammas: 5290.676055
%#%: ca:00-05 ca:00-99 ca:05-10 ca:10-15 ca:15-20 ca:20-99 
%#dY: 1.000000
%#V spectrum master v1.4-10-gfca2690M
%#V DICE 0x4c11e509
%#histogram type: pT
%#events 9921 lines 1844860458
%#cascade: 9921, hydro: 0
%#%: ca:00-05 ca:05-10 ca:10-15 ca:15-20 ca:20-99 
%#flags: after before dice offpole UrQMDform stringends
%#dpT: 0.500000
%#V histogram master v1.4-14-g9842687M
%#%: ca:00-99 
%#number of gammas: 50943.680490
%#dpT: 0.200000
%#V merge_histo master v1.4-10-gfca2690M
%#V histogram master v1.4-10-gfca2690M
%#%: ca:05-10 
%#number of gammas: 17255.994633
%#filter: time 5.000000e+00 1.000000e+01
%#%: ca:10-15 
%#number of gammas: 10915.496702
%#filter: time 1.000000e+01 1.500000e+01
%#%: ca:15-20 
%#filter: time 1.500000e+01 2.000000e+01
%#number of gammas: 4871.487977
%#%: ca:20-99 
%#filter: time 2.000000e+01 9.900000e+01
%#number of gammas: 7273.662733
%#H pT            ca:00-05     ca:00-99     ca:05-10     ca:10-15     ca:15-20     ca:20-99 
%2.500000e-01 5.289828e-01 1.683129e+01 1.377674e+00 7.159692e-01 1.964216e-01 5.456247e-02 
%7.500000e-01 8.844227e-03 1.126160e-01 1.793007e-02 6.363439e-03 1.191451e-03 2.399348e-04 
%1.250000e+00 6.615972e-04 6.978227e-03 1.338785e-03 5.282593e-04 9.829231e-05 1.744599e-05 
%1.750000e+00 6.577969e-05 6.677070e-04 1.018246e-04 4.622210e-05 9.838556e-06 1.692435e-06 
%2.250000e+00 8.882545e-06 5.842727e-05 8.492651e-06 4.289111e-06 1.017583e-06 2.523770e-07 
%2.750000e+00 1.241067e-06 7.340560e-06 7.336980e-07 4.273001e-07 1.489115e-07 1.673971e-08 
%3.250000e+00 1.768315e-07 6.909973e-07 5.549046e-08 3.508996e-08 6.047012e-09 1.453915e-09 
%3.750000e+00 2.224736e-08 1.017615e-07 5.076495e-09 8.349871e-09 0.000000e+00 0.000000e+00 
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=\columnwidth,yunit=1.1\columnwidth}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\multido{\i=1620+1140,\n=0.0+0.5}{8}{
\PST@Border(0.\i,0.1344) (0.\i,0.1544)
%\PST@Border(0.\i,0.9680) (0.\i,0.9480)
\rput(0.\i,0.0920){\n}
}
\multido{\i=134400000+119071428,\ix=0+10}{8}{
 \PST@Border(0.1620,0.\i)(0.1770,0.\i)
 \PST@Border(0.9600,0.\i)(0.9450,0.\i)
 \rput[r](0.1460,0.\i){\small \ix}
}

\PST@Border(0.1620,0.9679) (0.1620,0.1344) (0.9599,0.1344) (0.9599,0.9679)
(0.1620,0.9679)

\rput{L}(0.0450,0.5511){Fraction of photons from this time $[\%]$}
\rput(0.5609,0.0294){$p_\bot$~[GeV]}
\rput[l](0.2950,0.9370){\small $\phantom{0}0 < t_{\sf em} < \phantom{0}5$~fm}
\rput[l](0.2950,0.9050){\small $\phantom{0}5 < t_{\sf em} < 10$~fm}
\rput[l](0.2950,0.8730){\small           $10 < t_{\sf em} < 15$~fm}
\rput[l](0.2950,0.8410){\small           $15 < t_{\sf em} < 20$~fm}
\rput[l](0.2950,0.8090){\small     $20$~fm~$ < t_{\sf em}$}
\rput[c](0.5609,1.0000){\small U+U @ 35~AGeV, $b < 5$~fm, $|y_{\sf c.m.}| < 0.5$}

\PST@pirhogpi(0.2000,0.9370) (0.2790,0.9370)
\PST@pipigrho(0.2000,0.9050) (0.2790,0.9050)
\PST@etachann(0.2000,0.8730) (0.2790,0.8730)
\PST@gammagam(0.2000,0.8410) (0.2790,0.8410)
\PST@quglupla(0.2000,0.8090) (0.2790,0.8090) 

\PST@pirhogpi(0.2190,0.3536) (0.3330,0.4390) (0.4470,0.4323) (0.5610,0.4820)
(0.6749,0.5956) (0.7889,0.7099) (0.9029,0.9003) (0.9599,0.8886)

\PST@pipigrho(0.2190,0.7053) (0.3330,0.7520) (0.4470,0.7372) (0.5610,0.6724)
(0.6749,0.5753) (0.7889,0.4746) (0.9029,0.3747) (0.9599,0.3393)

\PST@etachann(0.2190,0.4311) (0.3330,0.3536) (0.4470,0.3723) (0.5610,0.3786)
(0.6749,0.3571) (0.7889,0.3325) (0.9029,0.2864) (0.9599,0.3497)

\PST@gammagam(0.2190,0.2158) (0.3330,0.1754) (0.4470,0.1787) (0.5610,0.1864)
(0.6749,0.1872) (0.7889,0.2035) (0.9029,0.1606) (0.9599,0.1475)

\PST@quglupla(0.2190,0.1570) (0.3330,0.1427) (0.4470,0.1423) (0.5610,0.1433)
(0.6749,0.1475) (0.7889,0.1422) (0.9029,0.1407) (0.9599,0.1375)

\PST@Border(0.1620,0.9679) (0.1620,0.1344) (0.9599,0.1344) (0.9599,0.9679)
(0.1620,0.9679)

\catcode`@=12
\fi
\endpspicture

